Machine Learning for Malware Evolution Detection

Malware evolves over time and antivirus must adapt to such evolution. Hence, it is critical to detect those points in time where malware has evolved so that appropriate countermeasures can be undertaken. In this research, we perform a variety of experiments on a significant number of malware families to determine when malware evolution is likely to have occurred. All of the evolution detection techniques that we consider are based on machine learning and can be fully automated -- in particular, no reverse engineering or other labor-intensive manual analysis is required. Specifically, we consider analysis based on hidden Markov models (HMM) and the word embedding techniques HMM2Vec and Word2Vec.

==> figures/cosineSim.tex <==
\begin{tikzpicture}[scale=1.75,every node/.style={scale=1.0}]
%\begin{tikzpicture}[framed,scale=0.65,every node/.style={scale=0.8}]

    % unit circle
%\begin{scope}
%    \clip (-1.01,0) rectangle (1.01,1.01);
    \draw[thick,color=black] (0.0,0.0) circle(1.0);
%    \draw[ultra thick,color=black] (-1.0,0.0) -- (1.0,0.0);
%\end{scope}

    \draw [black,thick,domain=2:90,->] plot ({0.33*cos(\x)}, {0.33*sin(\x)});
   
    \draw[thick,color=red,->] (0.0,0.0) -- (0.9996,0.0269);% a
    \node at (1.3,0.02) {$\widetilde{V}(\ma)$};
%    \draw[thick,color=black] (0.0,0.0) -- (0.99994,0.010530);% e

%    \draw[thick,color=black] (0.0,0.0) -- (0.00289,0.9999958);% s
    \draw[thick,color=blue,->] (0.0,0.0) -- (0.010368,0.999946);% t
    \node at (0.125,1.15) {$\widetilde{V}(\mt)$};

    \node at (0.3,0.33) {$\theta$};

%    \node at (-2.5,1.0) {$C_{t-1}$};

%    \draw[thick,color=green,rounded corners] (0.5,4.0) -- (0.5,3.0) -- (1.0,3.0);

    
\end{tikzpicture}


==> figures/hmm.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
    
    % squares
    \draw[thick,color=blue] (0,0) rectangle (1,1);
    \draw[thick,color=blue] (2.5,0) rectangle (3.5,1);
    \draw[thick,color=blue] (5,0) rectangle (6,1);
    \draw[thick,color=blue] (10,0) rectangle (11,1);

    % circles
    \draw[thick,color=green] (0.5,4.5) circle (0.575);
    \draw[thick,color=green] (3,4.5) circle (0.575);
    \draw[thick,color=green] (5.5,4.5) circle (0.575);
    \draw[thick,color=green] (10.5,4.5) circle (0.575);
    
    % observations
%    \node at (-1.5,0.5){Observations:};
    \node at (0.5,0.5){$\OO_0$};
    \node at (3,0.5){$\OO_1$};
    \node at (5.5,0.5){$\OO_2$};
    \node at (8,0.5){$\cdots$};
    \node at (10.5,0.5){$\OO_{T-1}$};

    % States
%    \node at (-1.75,4.5){Markov process:};
%    \node at (0.5,4.5){$X_0$};
%    \node at (3,4.5){$X_1$};
%    \node at (5.5,4.5){$X_2$};
%    \node at (8,4.5){$\cdots$};
%    \node at (10.5,4.5){$X_{T-1}$};
    \node at (0.5,4.5){$X_0$};
    \node at (3,4.5){$X_1$};
    \node at (5.5,4.5){$X_2$};
    \node at (8,4.5){$\cdots$};
    \node at (10.5,4.5){$X_{T-1}$};
       
    % A's
    \node at (1.7,4.8){$A$};
    \node at (4.2,4.8){$A$};
    \node at (6.7,4.8){$A$};
    \node at (9.2,4.8){$A$};
    
    % B's
    \node at (0.2,2.1){$B$};
    \node at (2.7,2.1){$B$};
    \node at (5.2,2.1){$B$};
    \node at (10.2,2.1){$B$};
    
    % circle to circle
     \draw[thick,color=black,->] (1.075,4.5) -- (2.425,4.5);
     \draw[thick,color=black,->] (3.575,4.5) -- (4.925,4.5);
     \draw[thick,color=black,->] (6.075,4.5) -- (7.425,4.5);
     \draw[thick,color=black,->] (8.575,4.5) -- (9.925,4.5);

    % circle to square
     \draw[thick,color=black,->] (0.5,3.925) -- (0.5,1);
     \draw[thick,color=black,->] (3.0,3.925) -- (3.0,1);
     \draw[thick,color=black,->] (5.5,3.925) -- (5.5,1);
     \draw[thick,color=black,->] (10.5,3.925) -- (10.5,1);

    % curtain
    \draw[thick,dashed,color=red] (-0.3,3) -- (11.2,3);
   
\end{tikzpicture}


==> figures/sigmoid.tex <==
\begin{tikzpicture}[scale=0.85,every node/.style={scale=0.85}]
    \begin{axis}%
    [
        height=5cm,
        width=10cm,
%        grid=major,     
        xmin=-8,
        xmax=8,
        axis x line=bottom,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        ymax=1,
        axis y line=middle,
        x tick label style={
    	    /pgf/number format/.cd,
	    1000 sep={},
    	    fixed,
    	    fixed zerofill,
    	    precision=0},
        y tick label style={
    	    /pgf/number format/.cd,
	    1000 sep={},
    	    fixed,
    	    fixed zerofill,
    	    precision=1}
   ]
        \addplot%
        [
            red,thick,
            mark=none,
            samples=100,
            domain=-8:8,
        ]
        (x,{1/(1+exp(-x))});
    \end{axis}
\end{tikzpicture}


==> figures/w2v.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
\begin{tikzpicture}[scale=0.9]
    
    % circles
    \draw[thick,color=green] (4.25,8.5) circle (0.575);

    % squares (top)
    \draw[thick,color=blue] (2.5,5.5) rectangle (3.5,6.5);
    \node at (4.25,6.0) {$\cdots$};
    \draw[thick,color=blue] (5.0,5.5) rectangle (6.0,6.5);
        
    % diamonds
    \draw[thick,color=red,rotate around={45:(1.75,3.0)}] (1.25,2.5) rectangle (2.25,3.5);
%    \draw[thick,color=red,rotate around={45:(4.25,3.5)}] (3.75,3.0) rectangle (4.75,4.0);
    \draw[thick,color=red,rotate around={45:(6.75,3.0)}] (6.25,2.5) rectangle (7.25,3.5);

    % circle to square
    \draw[thick,color=green,->] (4.0,7.97) -- (3.0,6.52);
    \draw[thick,color=green,->] (4.175,7.92) -- (3.75,6.52);
    \draw[thick,color=green,->] (4.325,7.92) -- (4.75,6.52);
    \draw[thick,color=green,->] (4.5,7.97) -- (5.5,6.52);
    
    % square to diamond
    \draw[thick,color=blue,->] (2.7,5.5) -- (2.0,3.52);
    \draw[thick,color=blue,->] (2.9,5.5) -- (3.25,3.5);
    \draw[thick,color=blue,->] (3.1,5.5) -- (4.75,3.51);
    \draw[thick,color=blue,->] (3.3,5.5) -- (6.3,3.3);

    \draw[thick,color=blue,->] (5.2,5.5) -- (2.2,3.3);
    \draw[thick,color=blue,->] (5.4,5.5) -- (3.75,3.51);
    \draw[thick,color=blue,->] (5.6,5.5) -- (5.25,3.5);
    \draw[thick,color=blue,->] (5.8,5.5) -- (6.5,3.52);

    % output
    \draw[thick,color=red,->] (1.75,2.3) -- (1.75,1.3);
    \draw[thick,color=red,->] (6.75,2.3) -- (6.75,1.3);

    % labels for circles
    \node at (4.25,8.5) {$V$};

    % labels for squares (top)
    \node at (3.0,6.0) {$\ell_0$};
    \node at (5.5,6.0) {$\ell_{\kern-1pt N-1}$};

    % labels for diamonds
    \node at (1.75,3.0) {$\omega_0$};
    \node at (4.25,3.0) {$\cdots$};
    \node at (6.75,3.0) {$\omega_{\kern-1pt M-1}$};

    % labels for output
    \node at (1.75,0.85) {$p_0$};
    \node at (4.25,0.85) {$\cdots$};
%    \node at (6.75,0.85) {$p_{M-1}$};
    \node at (7.1,0.85) {$p_{M-1}$};
    
    % labels
    \node at (9.5,8.5) {Input vector};
    \node at (9.5,6.0) {Hidden layer};
    \node at (9.5,3.0) {Output layer};
    \node at (9.5,0.85) {Probability};

\end{tikzpicture}

